Partitioning Unstructured Sparse Tensor Algebra for Load-Balanced Parallel Execution

Sparse tensor algebra is challenging to efficiently parallelize due to the irregular, data-dependent, and potentially skewed structure of sparse computation. We propose the first partitioning algorithm that provably load balances the computation of any sparse tensor algebra expression across parallel execution units. Our algorithm generalizes parallel merging algorithms to any number of operands, and to multi-dimensional, hierarchical sparse data structures. We implement our algorithm within an existing sparse tensor algebra compilation framework to automatically generate parallel sparse tensor algebra kernels that target multi-core CPUs and GPUs. We show that our generated code is competitive with hand-implemented parallelization strategies used by vendor libraries like Intel MKL and NVIDIA cuSPARSE (geo-means of $0.93$--$5.5\times$) and \taco (geo-means of $1.2$--$2.4\times$), and significantly outperforms PyTorch Sparse's general-purpose strategies on sparse tensor expressions where specialized algorithms have not been developed (geo-means of $2.0$--$9.1\times$).

==> figures/emul_csr2_compute_partition.tex <==
\begin{lstlisting}[language=cpp, mathescape=true,  frame=single
, caption={Partitioned CSR Hadamard product, with the differences from \taco{}-generated code highlighted.},
label={lst:emul-csr2-partition},
xleftmargin=2em,
numbers=left,
escapechar=!
% , backgroundcolor=\color{codebackground}
]
!\tikzmark{x1}%
\tikz[overlay, remember picture]{
    % Height of each line
    \def\ystep{1.146em}
    \def\ymin{0.9em}
    \def\xmin{-0.105}
    \def\xmax{8.07}

    \fill[codebackground] (\xmin, \ymin + 2) rectangle (\xmax, \ymin + -25*\ystep - 2.73);

    % Highlight write offset load
    \fill[color2!60, opacity=0.8] (1.5, \ymin) rectangle (3.4, \ymin + -1 * \ystep);
    % Highlight the tid guard
     \fill[color2!60, opacity=0.8] (-0.05, \ymin + -1 * \ystep) rectangle (2, \ymin + -2 * \ystep);
     
    % Highlight differences in for loop bounds
    \fill[color2!60, opacity=0.8] (1.85, \ymin + -2 * \ystep) rectangle (3.1, \ymin + -3 * \ystep);
    \fill[color2!60, opacity=0.8] (3.7, \ymin + -2 * \ystep) rectangle (5.6, \ymin + -3 * \ystep);

    % Highlight first_i / end_i
    \fill[color2!60, opacity=0.8] (\xmin, \ymin + -3 * \ystep) rectangle (\xmax, \ymin + -5 * \ystep);

    % Highlight use of first_i / end_i
    \fill[color2!60, opacity=0.8] (1.6, \ymin + -5 * \ystep) rectangle (4.9, \ymin + -7 * \ystep);
    \fill[color2!60, opacity=0.8] (1.9, \ymin + -7 * \ystep) rectangle (5.2, \ymin + -9 * \ystep);

    % Highlight write guard
    \fill[color2!60, opacity=0.8] (\xmin, \ymin + -20 * \ystep) rectangle (\xmax, \ymin + -21 * \ystep);
   }!int jpZ = offsets[tid]; $\label{line:write-offset}$
if (tid == 0) Z.pos[0] = 0; $\label{line:pos-guard}$
for (int i = p.i[tid]; i <= p.i[tid+1]; i++) { $\label{line:i-bounds-mod}$
 bool first_i = (i == p.i[tid]); $\label{line:j-bounds-begin}$
 bool end_i = (i == p.i[tid+1]);
 int jpA = first_i ? p.jpA[tid] : A.pos[i];
 int jpB = first_i ? p.jpB[tid] : B.pos[i];
 int jpA_e = end_i ? p.jpA[tid+1] : A.pos[i+1];
 int jpB_e = end_i ? p.jpB[tid+1] : B.pos[i+1]; $\label{line:j-bounds-end}$
 while (jpA < jpA_e && jpB < jpB_e) {
  int jA = A.crd[jpA], jB = B.crd[jpB];
  int j = min(jA, jB);
  if (j == jA && j == jB) {
   Z.crd[jpZ] = j;
   Z.val[jpZ] = A.val[jpA] * B.val[jpB];
   jpZ++;
  }
  jpA += (j == jA); jpB += (j == jB);
 }
 // Write j offset when row is complete.
 if (jpA_e == A.pos[i+1] && jpB_e == B.pos[i+1]) $\label{line:write-guard-begin}$
  Z.pos[i+1] = jpZ;
}
\end{lstlisting}
% \vspace{-2em}


==> figures/kernel_launches.tex <==
% % Figure 7: one combined figure. LEFT is the original (a) at full size. RIGHT
% % is (b), drawn as two exact-proportional shrunken copies of (a) stacked
% % vertically (top = stage i, bottom = stage ij), stitched through
% % Prefix Sum_T. The right column is wrapped in a single
% % [scale=<s>, transform shape] scope so every box, arrow, and label is a
% % uniform scaled replica of (a), only smaller — subscripts i / j / T / ij are
% % the only textual changes on the core boxes. Two of (a)'s side-bypass arrows
% % are mirrored (flipped to the right side) so the right column stays visually
% % separated from (a).
% \begin{figure}
%     \centering
% \begin{tikzpicture}[scale=0.9,
%         node distance=0.8cm,
%         box/.style={rectangle, draw, thick, minimum width=1cm, minimum height=0.5cm, font=\small\sffamily},
%         arrow/.style={->, thick}
%     ]

%     % =========================================================
%     % ===== LEFT: (a) — sparse intersection pipeline
%     % =========================================================
%     \node[box, fill=gray!40] (partition) {Partition};
%     \node[box, below=0.6cm of partition, fill=gray!40] (assembly) {Assembly};

%     \coordinate[below=1.2cm of assembly.south] (mid);
%     \node[box, left=0.4cm of mid, anchor=east] (alloc) {Allocation};
%     \node[box, right=0.4cm of mid, anchor=west, fill=gray!40] (prefix) {Prefix Sum};

%     \node[box, below=1.2cm of mid, fill=gray!40, anchor=north] (compute) {Compute};

%     \draw[arrow] (partition) -- node[right, font=\sffamily\footnotesize] {Partitions} (assembly);

%     \coordinate (split) at ([yshift=-0.5cm]assembly.south);
%     \draw[thick] (assembly.south) -- node[left, font=\sffamily\footnotesize] {Output sizes} (split);
%     \draw[arrow] (split) -| (alloc.north);
%     \draw[arrow] (split) -| (prefix.north);

%     \coordinate (merge) at ([yshift=0.6cm]compute.north);
%     \draw[thick] (alloc.south) -- node[left, font=\sffamily\footnotesize, align=center, yshift=-8pt, xshift=2pt, inner sep=1pt] {Output\\[-2pt]pointers} (alloc.south |- merge) -- (merge);
%     \draw[thick] (prefix.south) -- node[right, font=\sffamily\footnotesize, align=center, yshift=-6pt, inner sep=1pt] {Write\\[-2pt]offsets} (prefix.south |- merge) -- (merge);
%     \draw[arrow] (merge) -- (compute.north);

%     \draw[arrow] (partition.west) -- ++(-1.75,0) coordinate (p1)
%                  -- node[right, font=\sffamily\footnotesize, yshift=53pt] {Partitions} (p1 |- compute.west)
%                  -- (compute.west);

%     % Dotted rounded outline around (a), matching the outlines used on each
%     % mini copy of (a) in panel (b) to visually tie them together.
%     \begin{scope}[on background layer]
%         \node[draw, dotted, thick, rounded corners=6pt,
%               inner sep=6pt,
%               fit={(partition) (assembly) (alloc) (prefix) (compute) (p1)}] {};
%     \end{scope}

%     % Sub-caption (a) — kept short so it doesn't overlap (b)'s caption.
%     \node[below=0.55cm of compute, font=\sffamily\small] (cap_a) {(a) Single sparse intersection.};


%     % =========================================================
%     % ===== RIGHT: (b) — two scaled copies of (a), stitched
%     % =========================================================
%     % One scope wraps mini-i + Prefix Sum_T + mini-ij. scale=0.45 + transform
%     % shape shrinks every geometry element (boxes, arrows, labels) uniformly.
%     % Inside the scope the layout numbers are identical to (a); the only
%     % structural additions are (i) subscripts on the 5 core boxes, (ii) the
%     % Prefix Sum_T bridge, and (iii) side bypasses flipped to the right.
%     \begin{scope}[shift={($(partition.north)+(4.4, 0.05)$)}, scale=0.45, transform shape, anchor=north]
%         % --- MINI i ---
%         % Box text removed; shapes/fills are the silhouette of (a), readers
%         % pattern-match back to (a) for names. Subscripts are kept as
%         % labels above each row/box below.
%         \node[box, fill=gray!40, anchor=north] (mpart_i) at (0,0) {};
%         \node[box, below=0.6cm of mpart_i, fill=gray!40] (masst_i) {};

%         \coordinate[below=1.2cm of masst_i.south] (mmid_i);
%         \node[box, left=0.4cm of mmid_i, anchor=east] (malloc_i) {};
%         \node[box, right=0.4cm of mmid_i, anchor=west, fill=gray!40] (mpref_i) {};

%         \node[box, below=1.2cm of mmid_i, fill=gray!40, anchor=north] (mcomp_T) {};

%         \draw[arrow] (mpart_i) -- (masst_i);
%         \coordinate (msplit_i) at ([yshift=-0.5cm]masst_i.south);
%         \draw[thick] (masst_i.south) -- (msplit_i);
%         \draw[arrow] (msplit_i) -| (malloc_i.north);
%         \draw[arrow] (msplit_i) -| (mpref_i.north);
%         \coordinate (mmerge_i) at ([yshift=0.6cm]mcomp_T.north);
%         \draw[thick] (malloc_i.south) -- (malloc_i.south |- mmerge_i) -- (mmerge_i);
%         \draw[thick] (mpref_i.south) -- (mpref_i.south |- mmerge_i) -- (mmerge_i);
%         \draw[arrow] (mmerge_i) -- (mcomp_T.north);
%         % side bypass: Partition_i -> Compute_T (on the LEFT, matching (a))
%         \draw[arrow] (mpart_i.west) -- ++(-1.75,0) coordinate (mp1)
%                      -- (mp1 |- mcomp_T.west)
%                      -- (mcomp_T.west);

%         % --- BRIDGE: Prefix Sum_T ---
%         \node[box, below=0.9cm of mcomp_T, fill=gray!40] (mpref_T) {};
%         \draw[arrow] (mcomp_T.south) -- (mpref_T.north);

%         % --- MINI ij ---
%         \node[box, below=0.9cm of mpref_T, fill=gray!40] (mpart_ij) {};
%         \node[box, below=0.6cm of mpart_ij, fill=gray!40] (masst_ij) {};

%         \coordinate[below=1.2cm of masst_ij.south] (mmid_ij);
%         \node[box, left=0.4cm of mmid_ij, anchor=east] (malloc_j) {};
%         \node[box, right=0.4cm of mmid_ij, anchor=west, fill=gray!40] (mpref_j) {};

%         \node[box, below=1.2cm of mmid_ij, fill=gray!40, anchor=north] (mcomp_ij) {};

%         \draw[arrow] (mpart_ij) -- (masst_ij);
%         \coordinate (msplit_ij) at ([yshift=-0.5cm]masst_ij.south);
%         \draw[thick] (masst_ij.south) -- (msplit_ij);
%         \draw[arrow] (msplit_ij) -| (malloc_j.north);
%         \draw[arrow] (msplit_ij) -| (mpref_j.north);
%         \coordinate (mmerge_ij) at ([yshift=0.6cm]mcomp_ij.north);
%         \draw[thick] (malloc_j.south) -- (malloc_j.south |- mmerge_ij) -- (mmerge_ij);
%         \draw[thick] (mpref_j.south) -- (mpref_j.south |- mmerge_ij) -- (mmerge_ij);
%         \draw[arrow] (mmerge_ij) -- (mcomp_ij.north);
%         % side bypass: Partition_ij -> Compute_ij (on the LEFT, matching (a))
%         \draw[arrow] (mpart_ij.west) -- ++(-1.75,0) coordinate (mp2)
%                      -- (mp2 |- mcomp_ij.west)
%                      -- (mcomp_ij.west);

%         % Bridge closure: Prefix Sum_T -> Partition_{ij}.
%         \draw[arrow] (mpref_T.south) -- (mpart_ij.north);

%         % --- Dotted rounded outline around each mini (visually groups each
%         % copy of (a)). Drawn on the background layer so the boxes/arrows
%         % sit on top of the outline.
%         \begin{scope}[on background layer]
%             % \node[draw, dotted, thick, rounded corners=4pt,
%             %       inner sep=5pt,
%             %       fit={(mpart_i) (masst_i) (malloc_i) (mpref_i) (mcomp_T) (mp1)}] {};
% \node[draw, dotted, thick, rounded corners=4pt,
%       inner sep=5pt,
%       fit={(mpart_i) (masst_i) (malloc_i) (mpref_i) (mcomp_T) (mp1)}] (box_i) {};

% \node[font=\Huge\sffamily, anchor=west]
%     at (box_i.east) {i loop};
%             % \node[draw, dotted, thick, rounded corners=4pt,
%             %       inner sep=5pt,
%             %       fit={(mpart_ij) (masst_ij) (malloc_j) (mpref_j) (mcomp_ij) (mp2)}] {};
% \node[draw, dotted, thick, rounded corners=4pt,
%       inner sep=5pt,
%       fit={(mpart_ij) (masst_ij) (malloc_j) (mpref_j) (mcomp_ij) (mp2)}] (box_ij) {};

% \node[font=\Huge\sffamily, anchor=west]
%     at (box_ij.east) {ij loops};
%         \end{scope}
%     \end{scope}

%     % Bridge labels T and W'_i at main picture scale so they stay readable
%     % and sit above the dotted outlines.
%     \node[right, font=\sffamily\small, inner sep=1pt, xshift=6pt,
%           fill=white, rounded corners=1pt]
%         at ($(mcomp_T.south)!0.5!(mpref_T.north)$) {$T$};
%     \node[right, font=\sffamily\small, inner sep=1pt, xshift=4pt,
%           fill=white, rounded corners=1pt]
%         at ($(mpref_T.south)!0.5!(mpart_ij.north)$) {$\mathbf{C}_i'$};

%     % Sub-caption (b), placed in the main picture coords below the scaled column.
%     \node[font=\sffamily\small, align=center, anchor=north] (cap_b)
%         at (mcomp_ij.south |- cap_a.north) {(b) DCSR coiteration\\(e.g.,~\Cref{lst:emul-dcsr2-rewritten}).};

%     \end{tikzpicture}
%     \caption{Kernels for single versus nested sparse intersections. \textbf{(b)} stitches together two sets of kernels load balanced by the strategy in \textbf{(a)}, as  (b) reuses (a) twice, stitched by Prefix~Sum$_T$. Gray kernels are parallel kernels.}
%     \label{fig:kernels3-pipeline}
%     \label{fig:dcsr_kernels}
% \end{figure}

% \begin{figure}[tpb]
%     \centering

%     % =========================================================
%     % ===== LEFT: (a) — sparse intersection pipeline
%     % =========================================================
%     \begin{subfigure}[t]{0.48\linewidth}
%         \centering
%         \begin{tikzpicture}[
%             baseline=(current bounding box.north),
%             scale=0.9,
%             node distance=0.8cm,
%             box/.style={rectangle, draw, thick, minimum width=1cm, minimum height=0.5cm, font=\small\sffamily},
%             arrow/.style={->, thick}
%         ]
%             \node[box, fill=gray!40] (partition) {Partition};
%             \node[box, below=0.6cm of partition, fill=gray!40] (assembly) {Assembly};

%             \coordinate[below=1.2cm of assembly.south] (mid);
%             \node[box, left=0.4cm of mid, anchor=east] (alloc) {Allocation};
%             \node[box, right=0.4cm of mid, anchor=west, fill=gray!40] (prefix) {Prefix Sum};

%             \node[box, below=1.2cm of mid, fill=gray!40, anchor=north] (compute) {Compute};

%             \draw[arrow] (partition) -- node[right, font=\sffamily\footnotesize] {Partitions} (assembly);

%             \coordinate (split) at ([yshift=-0.5cm]assembly.south);
%             \draw[thick] (assembly.south) -- node[left, font=\sffamily\footnotesize] {Output sizes} (split);
%             \draw[arrow] (split) -| (alloc.north);
%             \draw[arrow] (split) -| (prefix.north);

%             \coordinate (merge) at ([yshift=0.6cm]compute.north);
%             \draw[thick] (alloc.south) -- node[left, font=\sffamily\footnotesize, align=center, yshift=-8pt, xshift=2pt, inner sep=1pt] {Output\\[-2pt]pointers} (alloc.south |- merge) -- (merge);
%             \draw[thick] (prefix.south) -- node[right, font=\sffamily\footnotesize, align=center, yshift=-6pt, inner sep=1pt] {Write\\[-2pt]offsets} (prefix.south |- merge) -- (merge);
%             \draw[arrow] (merge) -- (compute.north);

%             \draw[arrow] (partition.west) -- ++(-1.75,0) coordinate (p1)
%                          -- node[right, font=\sffamily\footnotesize, yshift=53pt] {Partitions} (p1 |- compute.west)
%                          -- (compute.west);

%             \begin{scope}[on background layer]
%                 \node[draw, dotted, thick, rounded corners=6pt,
%                       inner sep=6pt,
%                       fit={(partition) (assembly) (alloc) (prefix) (compute) (p1)}] {};
%             \end{scope}
%         \end{tikzpicture}
%         \caption{Sparse union or innermost-loop sparse intersection.}
%         \label{fig:union_kernels}
%     \end{subfigure}\hfill
%     % =========================================================
%     % ===== RIGHT: (b) — two scaled copies of (a), stitched
%     % =========================================================
%     \begin{subfigure}[t]{0.48\linewidth}
%         \centering
%         \begin{tikzpicture}[scale=0.9,
%             baseline=(current bounding box.north),
%             node distance=0.8cm,
%             box/.style={rectangle, draw, thick, minimum width=1cm, minimum height=0.5cm, font=\small\sffamily},
%             arrow/.style={->, thick}
%         ]
%             % Keep the scaling inside a scope so bridge labels stay full-size
%             \begin{scope}[scale=0.45, transform shape]
%                 % --- MINI i ---
%                 \node[box, fill=gray!40, anchor=north] (mpart_i) at (0,0) {};
%                 \node[box, below=0.6cm of mpart_i, fill=gray!40] (masst_i) {};

%                 \coordinate[below=1.2cm of masst_i.south] (mmid_i);
%                 \node[box, left=0.4cm of mmid_i, anchor=east] (malloc_i) {};
%                 \node[box, right=0.4cm of mmid_i, anchor=west, fill=gray!40] (mpref_i) {};

%                 \node[box, below=1.2cm of mmid_i, fill=gray!40, anchor=north] (mcomp_T) {};

%                 \draw[arrow] (mpart_i) -- (masst_i);
%                 \coordinate (msplit_i) at ([yshift=-0.5cm]masst_i.south);
%                 \draw[thick] (masst_i.south) -- (msplit_i);
%                 \draw[arrow] (msplit_i) -| (malloc_i.north);
%                 \draw[arrow] (msplit_i) -| (mpref_i.north);
%                 \coordinate (mmerge_i) at ([yshift=0.6cm]mcomp_T.north);
%                 \draw[thick] (malloc_i.south) -- (malloc_i.south |- mmerge_i) -- (mmerge_i);
%                 \draw[thick] (mpref_i.south) -- (mpref_i.south |- mmerge_i) -- (mmerge_i);
%                 \draw[arrow] (mmerge_i) -- (mcomp_T.north);
                
%                 \draw[arrow] (mpart_i.west) -- ++(-1.75,0) coordinate (mp1)
%                              -- (mp1 |- mcomp_T.west)
%                              -- (mcomp_T.west);

%                 % --- BRIDGE: Prefix Sum_T ---
%                 \node[box, below=0.9cm of mcomp_T, fill=gray!40] (mpref_T) {};
%                 \draw[arrow] (mcomp_T.south) -- (mpref_T.north);

%                 % --- MINI ij ---
%                 \node[box, below=0.9cm of mpref_T, fill=gray!40] (mpart_ij) {};
%                 \node[box, below=0.6cm of mpart_ij, fill=gray!40] (masst_ij) {};

%                 \coordinate[below=1.2cm of masst_ij.south] (mmid_ij);
%                 \node[box, left=0.4cm of mmid_ij, anchor=east] (malloc_j) {};
%                 \node[box, right=0.4cm of mmid_ij, anchor=west, fill=gray!40] (mpref_j) {};

%                 \node[box, below=1.2cm of mmid_ij, fill=gray!40, anchor=north] (mcomp_ij) {};

%                 \draw[arrow] (mpart_ij) -- (masst_ij);
%                 \coordinate (msplit_ij) at ([yshift=-0.5cm]masst_ij.south);
%                 \draw[thick] (masst_ij.south) -- (msplit_ij);
%                 \draw[arrow] (msplit_ij) -| (malloc_j.north);
%                 \draw[arrow] (msplit_ij) -| (mpref_j.north);
%                 \coordinate (mmerge_ij) at ([yshift=0.6cm]mcomp_ij.north);
%                 \draw[thick] (malloc_j.south) -- (malloc_j.south |- mmerge_ij) -- (mmerge_ij);
%                 \draw[thick] (mpref_j.south) -- (mpref_j.south |- mmerge_ij) -- (mmerge_ij);
%                 \draw[arrow] (mmerge_ij) -- (mcomp_ij.north);
                
%                 \draw[arrow] (mpart_ij.west) -- ++(-1.75,0) coordinate (mp2)
%                              -- (mp2 |- mcomp_ij.west)
%                              -- (mcomp_ij.west);

%                 \draw[arrow] (mpref_T.south) -- (mpart_ij.north);

%                 \begin{scope}[on background layer]
%                     \node[draw, dotted, thick, rounded corners=4pt,
%                           inner sep=5pt,
%                           fit={(mpart_i) (masst_i) (malloc_i) (mpref_i) (mcomp_T) (mp1)}] (box_i) {};
%                     \node[font=\Huge\sffamily, anchor=west] at (box_i.east) {i loop};
                    
%                     \node[draw, dotted, thick, rounded corners=4pt,
%                           inner sep=5pt,
%                           fit={(mpart_ij) (masst_ij) (malloc_j) (mpref_j) (mcomp_ij) (mp2)}] (box_ij) {};
%                     \node[font=\Huge\sffamily, anchor=west] at (box_ij.east) {ij loops};
%                 \end{scope}
%             \end{scope}

%             % --- Bridge Labels (drawn outside the scaled scope so they remain legible) ---
%             \node[right, font=\sffamily\small, inner sep=1pt, xshift=6pt,
%                   fill=white, rounded corners=1pt]
%                 at ($(mcomp_T.south)!0.5!(mpref_T.north)$) {$T$};
%             \node[right, font=\sffamily\small, inner sep=1pt, xshift=4pt,
%                   fill=white, rounded corners=1pt]
%                 at ($(mpref_T.south)!0.5!(mpart_ij.north)$) {$\mathbf{C}_i'$};

%         \end{tikzpicture}
%         \caption{DCSR multiplication (e.g., ~\Cref{lst:emul-dcsr2-rewritten}).}
%         \label{fig:dcsr_kernels}
%     \end{subfigure}

%     \caption{Kernels for single versus nested sparse intersections. \textbf{(b)} stitches together two sets of kernels load balanced by the strategy in \textbf{(a)} with a prefix sum in between. Gray kernels are parallel kernels.}
%     \label{fig:kernels3-pipeline}
% \end{figure}

\begin{figure}[tpb]
    \centering

    % =========================================================
    % ===== LEFT: (a) — sparse intersection pipeline
    % =========================================================
    \begin{subfigure}[b]{0.58\linewidth} 
        \centering
        \resizebox{\linewidth}{!}{% Forces perfect horizontal fit to stop the spill
        \begin{tikzpicture}[
            node distance=0.8cm,
            box/.style={rectangle, draw, thick, minimum width=1cm, minimum height=0.5cm, font=\small\sffamily},
            arrow/.style={->, thick}
        ]
            \node[box, fill=gray!40] (partition) {Partition};
            \node[box, below=0.6cm of partition, fill=gray!40] (assembly) {Assembly};

            \coordinate[below=1.2cm of assembly.south] (mid);
            \node[box, left=0.4cm of mid, anchor=east] (alloc) {Allocation};
            \node[box, right=0.4cm of mid, anchor=west, fill=gray!40] (prefix) {Prefix Sum};

            \node[box, below=1.2cm of mid, fill=gray!40, anchor=north] (compute) {Compute};

            \draw[arrow] (partition) -- node[right, font=\sffamily\footnotesize] {Partitions} (assembly);

            \coordinate (split) at ([yshift=-0.5cm]assembly.south);
            \draw[thick] (assembly.south) -- node[left, font=\sffamily\footnotesize] {Output sizes} (split);
            \draw[arrow] (split) -| (alloc.north);
            \draw[arrow] (split) -| (prefix.north);

            \coordinate (merge) at ([yshift=0.6cm]compute.north);
            \draw[thick] (alloc.south) -- node[left, font=\sffamily\footnotesize, align=center, yshift=-8pt, xshift=2pt, inner sep=1pt] {Output\\[-2pt]pointers} (alloc.south |- merge) -- (merge);
            \draw[thick] (prefix.south) -- node[right, font=\sffamily\footnotesize, align=center, yshift=-6pt, inner sep=1pt] {Write\\[-2pt]offsets} (prefix.south |- merge) -- (merge);
            \draw[arrow] (merge) -- (compute.north);

            \draw[arrow] (partition.west) -- ++(-1.75,0) coordinate (p1)
                         -- node[right, font=\sffamily\footnotesize, yshift=53pt] {Partitions} (p1 |- compute.west)
                         -- (compute.west);

            \begin{scope}[on background layer]
                \node[draw, dotted, thick, rounded corners=6pt,
                      inner sep=6pt,
                      fit={(partition) (assembly) (alloc) (prefix) (compute) (p1)}] {};
            \end{scope}
        \end{tikzpicture}%
        }
        \caption{Sparse union or innermost-loop sparse intersection.}
        \label{fig:union_kernels}
    \end{subfigure}\hfill
    % =========================================================
    % ===== RIGHT: (b) — two scaled copies of (a), stitched
    % =========================================================
    \begin{subfigure}[b]{0.4\linewidth} 
        \centering
        % Removed the resizebox here. Back to your original scaling.
        \hspace*{-1em}
        \begin{tikzpicture}[scale=0.89, % scale=0.7,
            node distance=0.8cm,
            box/.style={rectangle, draw, thick, minimum width=1cm, minimum height=0.5cm, font=\small\sffamily},
            arrow/.style={->, thick}
        ]
            % Keep the scaling inside a scope so bridge labels stay full-size
            \begin{scope}[scale=0.45, transform shape]
                % --- MINI i ---
                \node[box, fill=gray!40, anchor=north] (mpart_i) at (0,0) {};
                \node[box, below=0.6cm of mpart_i, fill=gray!40] (masst_i) {};

                \coordinate[below=1.2cm of masst_i.south] (mmid_i);
                \node[box, left=0.4cm of mmid_i, anchor=east] (malloc_i) {};
                \node[box, right=0.4cm of mmid_i, anchor=west, fill=gray!40] (mpref_i) {};

                \node[box, below=1.2cm of mmid_i, fill=gray!40, anchor=north] (mcomp_T) {};

                \draw[arrow] (mpart_i) -- (masst_i);
                \coordinate (msplit_i) at ([yshift=-0.5cm]masst_i.south);
                \draw[thick] (masst_i.south) -- (msplit_i);
                \draw[arrow] (msplit_i) -| (malloc_i.north);
                \draw[arrow] (msplit_i) -| (mpref_i.north);
                \coordinate (mmerge_i) at ([yshift=0.6cm]mcomp_T.north);
                \draw[thick] (malloc_i.south) -- (malloc_i.south |- mmerge_i) -- (mmerge_i);
                \draw[thick] (mpref_i.south) -- (mpref_i.south |- mmerge_i) -- (mmerge_i);
                \draw[arrow] (mmerge_i) -- (mcomp_T.north);
                
                \draw[arrow] (mpart_i.west) -- ++(-1.75,0) coordinate (mp1)
                             -- (mp1 |- mcomp_T.west)
                             -- (mcomp_T.west);

                % --- BRIDGE: Prefix Sum_T ---
                \node[box, below=0.9cm of mcomp_T, fill=gray!40] (mpref_T) {};
                \draw[arrow] (mcomp_T.south) -- (mpref_T.north);

                % --- MINI ij ---
                \node[box, below=0.9cm of mpref_T, fill=gray!40] (mpart_ij) {};
                \node[box, below=0.6cm of mpart_ij, fill=gray!40] (masst_ij) {};

                \coordinate[below=1.2cm of masst_ij.south] (mmid_ij);
                \node[box, left=0.4cm of mmid_ij, anchor=east] (malloc_j) {};
                \node[box, right=0.4cm of mmid_ij, anchor=west, fill=gray!40] (mpref_j) {};

                \node[box, below=1.2cm of mmid_ij, fill=gray!40, anchor=north] (mcomp_ij) {};

                \draw[arrow] (mpart_ij) -- (masst_ij);
                \coordinate (msplit_ij) at ([yshift=-0.5cm]masst_ij.south);
                \draw[thick] (masst_ij.south) -- (msplit_ij);
                \draw[arrow] (msplit_ij) -| (malloc_j.north);
                \draw[arrow] (msplit_ij) -| (mpref_j.north);
                \coordinate (mmerge_ij) at ([yshift=0.6cm]mcomp_ij.north);
                \draw[thick] (malloc_j.south) -- (malloc_j.south |- mmerge_ij) -- (mmerge_ij);
                \draw[thick] (mpref_j.south) -- (mpref_j.south |- mmerge_ij) -- (mmerge_ij);
                \draw[arrow] (mmerge_ij) -- (mcomp_ij.north);
                
                \draw[arrow] (mpart_ij.west) -- ++(-1.75,0) coordinate (mp2)
                             -- (mp2 |- mcomp_ij.west)
                             -- (mcomp_ij.west);

                \draw[arrow] (mpref_T.south) -- (mpart_ij.north);

                \begin{scope}[on background layer]
                    \node[draw, dotted, thick, rounded corners=4pt,
                          inner sep=5pt,
                          fit={(mpart_i) (masst_i) (malloc_i) (mpref_i) (mcomp_T) (mp1)}] (box_i) {};
                    % Overlay remains to fix the right-side whitespace
                    \node[font=\Huge\sffamily, anchor=west, overlay] at (box_i.east) {i loop};
                    
                    \node[draw, dotted, thick, rounded corners=4pt,
                          inner sep=5pt,
                          fit={(mpart_ij) (masst_ij) (malloc_j) (mpref_j) (mcomp_ij) (mp2)}] (box_ij) {};
                    % Overlay remains to fix the right-side whitespace
                    \node[font=\Huge\sffamily, anchor=west, overlay] at (box_ij.east) {ij loops};
                \end{scope}
            \end{scope}

            % --- Bridge Labels (drawn outside the scaled scope so they remain legible) ---
            \node[right, font=\sffamily\small, inner sep=1pt, xshift=6pt,
                  fill=white, rounded corners=1pt]
                at ($(mcomp_T.south)!0.5!(mpref_T.north)$) {$T$};
            \node[right, font=\sffamily\small, inner sep=1pt, xshift=4pt,
                  fill=white, rounded corners=1pt]
                at ($(mpref_T.south)!0.5!(mpart_ij.north)$) {$\mathbf{C}_i'$};

        \end{tikzpicture}
        \caption{DCSR multiplication (e.g., ~\Cref{lst:emul-dcsr2-rewritten}).}
        \label{fig:dcsr_kernels}
    \end{subfigure}

    \caption{Kernels for single and nested intersections. \textbf{(b)} connects two sets of kernels load balanced by the strategy in \textbf{(a)} with a prefix sum in between. Gray kernels are parallel.}
    \label{fig:kernels3-pipeline}
\end{figure}
